Quantitative Anderson localization of Schr\"odinger eigenstates under disorder potentials

This paper concerns spectral properties of linear Schr\"odinger operators under oscillatory high-amplitude potentials on bounded domains. Depending on the degree of disorder, we prove the existence of spectral gaps amongst the lowermost eigenvalues and the emergence of exponentially localized states. We quantify the rate of decay in terms of geometric parameters that characterize the potential. The proofs are based on the convergence theory of iterative solvers for eigenvalue problems and their optimal local preconditioning by domain decomposition.

==> fig_appendix.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.5]
	% squares with V(x)=beta
	% grey cells (coordinates of the lower left corner):
	% the lowest full cell that is most to the left has the seed coordinates (0,4)
	\foreach \point in {(0,4), 
					    (1,5), (1,6), 
					    (2,4), (4,4),
					    %(5,5), (5,6), 
					    %(6,4), (6,5), %(6,6), 
					    (6,5), (6,6)} {
		\fill[llgray] \point -- +(0, 1) -- +(1, 1) -- +(1, 0);
	}
	% half squares with V(x)=beta  
	% lowest row:
	\foreach \x in {1, 5} {		
		\fill[llgray] (\x, 3.5) -- (\x, 4) -- (\x+1, 4) -- (\x+1, 3.5) -- cycle;
	}
	% top row:
	\foreach \x in {0, 1, 2, 5, 6} {		
		\fill[llgray] (\x, 7.5) -- (\x, 7) -- (\x+1, 7) -- (\x+1, 7.5) -- cycle;
	}	
	% left row:
	\foreach \y in {5, 6} {		
		\fill[llgray] (0, \y) -- (0, \y+1) -- (-0.5, \y+1) -- (-0.5, \y) -- cycle;
	}
	%
	% mesh
	\foreach \y in {4, 5, 6, 7} {
		\draw[thin] (-0.5, \y) -- (7.5, \y);
	}
	\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7} {
		\draw[thin] (\x, 3.5) -- (\x, 7.5);
	}
	%
	\fill[pattern=north east lines, pattern color=green, opacity=0.4] (1, 5) -- (1, 6) -- (2, 6) -- (2, 5) -- cycle;
	%
	\draw[black, line width=0.3mm, dashed ]  (1.5,5.5) circle (0.3cm);
	\fill[black, line width=0.05mm ]  (1.5,5.5) circle (0.03cm);
	%
    \fill[myRed, line width=0.05mm ]  (4.5,6.3) circle (0.03cm);
    %
    \draw[myRed, line width=0.3mm, dashed ]  (1.5,5.8) -- (4.5,6.3);
    \draw[myRed, line width=0.3mm, dashed ]  (1.548,5.2) -- (4.5,6.3);
	% irregular domain
    \draw[blue, line width=0.7mm,  ]   plot[smooth, tension=.7] coordinates {(1.2,3.5)(0.2,3.8) (0.25,6.5) (1,7.0) (3,7.1) (5,6.9) (7,6.5) (7,5.5) (6.9,4.5) 
        (5,4.2) (2,3.7)  (1.2,3.5)};
    %
    \node at (1.5, 4.8) {{\color{myGreen2}\Large$q$}};
    \node at (1.5, 5.35) {{\color{black}\normalsize$x_q$}};
    \node at (0.6, 5.5) {{\color{black}\large$B_{\rho}(x_q)$}};
    \node at (4.7, 6.4) {{\color{myRed}\Large$x$}};
    \node at (6.5, 4.7) {{\color{blue}\Large$\hat{D}_q$}};
    \node at (3.5, 5.6) {{\color{myRed}\Large$C_q(x)$}};
\end{tikzpicture} 
\end{center}

==> fig_hats.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
%
% hat functions
\draw[red] (14.5, 0) -- (16, 5) -- (20, 0);
\draw (16, 0) -- (20, 5) -- (24, 0);
\draw[red] (20, 0) -- (24, 5) -- (25.5, 0);
%
\draw[red] (34.5, 0) -- (36, 5) -- (40, 0);
\draw (36, 0) -- (40, 5) -- (44, 0);
\draw (40, 0) -- (44, 5) -- (48, 0);
\draw (44, 0) -- (48, 5) -- (52, 0);
\draw (48, 0) -- (52, 5) -- (56, 0);
\draw[red] (52, 0) -- (56, 5) -- (57.5, 0);

%
% Beschriftung
\node at (8.5, -1.5) {$\eps\tilde\ell$};
\node at (20, -1.5) {$\eps(\tilde\ell+1)$};
\node at (46, -1.5) {$\eps L$};
%
\node at (38, -1.8) {\small $h$};
\draw[decorate,decoration={brace}] (40, -0.35) -- (36, -0.35);
\node[red] at (35.25, -1.9) {\small $\tfrac \eps 2$};
\draw[red,decorate,decoration={brace}] (36, -0.35) -- (34.5, -0.35);
%
% alpha-valleys 
\draw[very thick] (6, 0) -- (11, 0);
\draw[thin] (14, 0) -- (26, 0);
\draw[very thick] (16, 0) -- (24, 0);
\draw[thin] (34, 0) -- (58, 0);
\draw[very thick] (36, 0) -- (56, 0);
%
\foreach \x in {6, 11, 16, 24, 36, 56} {
	\draw[very thick] (\x, -0.4) -- (\x, 0.4);
}
\node at (30, 0) {\Large $\dots$};
\end{tikzpicture} 
\end{center}

==> fig_patch2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.9]
	% squares with V(x)=beta
	\foreach \point in {(0,4), 
						(1,5), (1,6), 
					    (2,4), (2,6), 
					    (4,4), (4,5),
					    (5,5), (5,6), 
					    (6,4), (6,5), %(6,6), 
					    (7,4), (7,6)} {
		\fill[llgray] \point -- +(0, 1) -- +(1, 1) -- +(1, 0);
	}
	% half squares with V(x)=beta  
	\foreach \x in {1, 5, 7} {		
		\fill[llgray] (\x, 3.5) -- (\x, 4) -- (\x+1, 4) -- (\x+1, 3.5) -- cycle;
	}
	\foreach \x in {0, 1, 2, 5, 6} {		
		\fill[llgray] (\x, 7.5) -- (\x, 7) -- (\x+1, 7) -- (\x+1, 7.5) -- cycle;
	}	
	\foreach \y in {5, 6} {		
		\fill[llgray] (0, \y) -- (0, \y+1) -- (-0.5, \y+1) -- (-0.5, \y) -- cycle;
	}
	% patch 1	
	\fill[pattern=north west lines, pattern color=red, opacity=0.5] (1, 7) -- (3, 7) -- (3, 5) -- (1, 5) -- cycle;
	% patch 2
	\fill[pattern=north east lines, pattern color=blue, opacity=0.4] (2, 6) -- (4, 6) -- (4, 4) -- (2, 4) -- cycle;
	% patch 3
	\fill[pattern=north east lines, pattern color=green!70!black, opacity=0.7] (6, 7.49) -- (8, 7.49) -- (8, 6) -- (6, 6) -- cycle;
	%
	% mesh
	\draw[ultra thick] (0, 3.5) -- (0, 7) -- (8.5, 7);
	\foreach \y in {4, 5, 6, 7} {
		\draw[thin] (-0.5, \y) -- (8.5, \y);
	}
	\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8} {
		\draw[thin] (\x, 3.5) -- (\x, 7.5);
	}
	% dots for patches 
	\fill[red] (2,6) circle (0.3em);	
	\fill[blue] (3,5) circle (0.3em);	
	\fill[green!65!black] (7,7) circle (0.3em);	
\end{tikzpicture} 
\end{center}

==> fig_potential2.tex <==
\begin{center}
\pgfmathsetseed{\number\pdfrandomseed}
\begin{tikzpicture}[scale=0.7]
%
%=============================================================================
%=========  periodic setting
%=============================================================================
\fill[llgray] (0.5, 1.0) -- (6.5, 1.0) -- (6.5, 7.0) -- (0.5, 7.0) -- cycle;
\foreach \i in {1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5} {
	\foreach \j in {1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5} {
		\fill[white] (\i,\j) -- (\i-0.25,\j) -- (\i-0.25,\j+0.25) -- (\i,\j+0.25);	
	}
}
%
%
%=============================================================================
%=========  tensor setting
%=============================================================================
\foreach \x in {1, ..., 65} {
	\pgfmathparse{rnd}
	\pgfmathsetmacro{\r}{\pgfmathresult}
	\draw[llgray, xshift=7.2cm, line width = 1] (\r*6+0.5, 1) -- (\r*6+0.5, 7);
}
\foreach \y in {1, ..., 65} {
	\pgfmathparse{rnd}
	\pgfmathsetmacro{\r}{\pgfmathresult}
	\draw[llgray, xshift=7.2cm, line width = 1] (0.5, \r*6+1) -- (6.5, \r*6+1);
}
%
%
%=============================================================================
%=========  random setting
%=============================================================================
\foreach \x in {0.5, 0.6, ..., 6.5} {
\foreach \y in {1, 1.1, ..., 7.0} {
    \pgfmathparse{rnd}
    \pgfmathsetmacro{\r}{\pgfmathresult}
    % If r is less than ?, draw a cube
    \ifthenelse{\lengthtest{\r pt < 0.55 pt}}{\fill[llgray, thick, yshift=-7cm, xshift=7.2cm] (\x, \y) rectangle +(0.1, 0.1);}{}
}
}
%
%
%=============================================================================
%=========  domino setting
%=============================================================================
\begin{scope}[transform canvas={scale=6/40, xshift=2.3cm, yshift=-28cm}]
%
\foreach \p in {(0,3), 
	(0,4), 
	(0,5),
	(1,3),  
	(1,4),
	(1,5),   
	(1,8),   
	(1,9),
	(2,3),  
	(2,4),
	(2,5),
	(2,6),   
	(2,7),     
	(2,8),   
	(3,0),   
	(3,1),
	(3,4),
	(3,6),
	(3,7),
	(3,9),
	(4,0),
	(4,1),     
	(4,4),
	(4,7),
	(4,8),
	(4,9),
	(5,0),        
	(5,5),
	(5,6), 
	(5,7), 
	(6,0),
	(6,2),
	(6,5),
	(6,6),
	(7,0),
	(7,3),
	(7,5),
	(7,6),
	(7,8),
	(7,9),
	(8,1),
	(8,3),
	(8,5),
	(8,8),
	(9,0),
	(9,1),
	(9,4),
	(9,6),
	(9,8),
	(9,9),
	(2,10),
	(2,11),
	(3,10),
	(3,11),
	(4,10),
	(5,11),
	(7,10),
	(8,10),
	(6,11),
	(8,11),
	(0,13),
	(1,12),
	(2,13),
	(4,12),
	(5,13),
	(7,12),
	(8,13),
	(10,12),
	(0,15),
	(1,15),
	(3,14),
	(4,13),
	(6,14),
	(7,13),
	(10,13),
	(0,17),
	(0,18),
	(2,15),
	(5,14),
	(1,16),
	(1,19),
	(3,16),
	(3,17),
	(3,18),
	(2,19),
	(5,15),
	(4,17),
	(5,17),
	(4,18),
	(4,19),
	(6,15),
	(7,15),
	(6,18),
	(7,18),
	(7,19),
	(8,15),
	(9,14),
	(8,16),
	(9,16),
	(8,18),
	(8,19),
	(10,11),
	(11,10),
	(10,14),
	(11,14),
	(10,18),
	(10,19),
	(11,18),
	(11,19),
	(12,11),
	(13,11),
	(14,10),
	(15,11),
	(16,11),
	(11,13),
	(12,12),
	(13,13),
	(14,13),
	(15,12),
	(16,12),
	(15,12),
	(12,15),
	(13,14),
	(14,14),
	(14,15),
	(16,14),
	(12,17),
	(13,17),
	(14,17),
	(15,17),
	(16,16),
	(12,19),
	(13,18),
	(14,19),
	(15,18),
	(16,19),
	(10,1),
	(11,0),
	(12,0),
	(13,1),
	(14,0),
	(15,1),
	(16,1),
	(11,2),
	(11,3),
	(12,2),
	(13,3),
	(15,2),
	(10,6),
	(11,6),
	(10,7),
	(11,7),
	(10,9),
	(11,8),
	(12,4),
	(13,5),
	(12,7),
	(13,7),
	(15,6),
	(15,7),
	(14,9),
	(15,9),
	(13,9),
	(12,8),
	(14,3),
	(16,3),
	(14,4),
	(15,4),
	(16,5),
	(16,7)} 
{
	\fill[llgray] \p rectangle +(1, 1);
	\fill[llgray,xshift=20cm] \p rectangle +(1, 1);
	\fill[llgray,yshift=20cm,xshift=3cm] \p rectangle +(1, 1);
	\fill[llgray,yshift=20cm,xshift=23cm] \p rectangle +(1, 1);
}
% wegen der Verschiebung oben einige extra (alle mit x-Koord > 16)
\foreach \p in { 
	(17,4),
	(17,5),
	(17,17),
	(17,14),
	(17,15),
	(17,11),
	(17,18),
	(17,0),
	(17,2),
	(17,8),
	(17,9),
	(19,10),
	(19,11),
	(19,14),
	(19,0),
	(18,1),
	(18,2),
	(19,4),
	(19,3),
	(18,18),
	(18,16),
	(19,17),
	(19,19),
	(18,5),
	(19,6),
	(18,14),
	(18,15),
	(19,12),
	(18,7),
	(19,8),
	(18,9)} 
{
	\fill[llgray] \p rectangle +(1, 1);
	\fill[llgray,xshift=20cm] \p rectangle +(1, 1);
	\fill[llgray,yshift=20cm,xshift=3cm] \p rectangle +(1, 1);
	\fill[llgray,yshift=20cm,xshift=-17cm] \p rectangle +(1, 1);
}
%
\end{scope}

%
%=============================================================================
%=========  black boundaries
%=============================================================================
\draw (0.5, 1.0) -- (6.5, 1.0) -- (6.5, 7.0) -- (0.5, 7.0) -- cycle;
\draw[xshift=7.2cm] (0.5, 1.0) -- (6.5, 1.0) -- (6.5, 7.0) -- (0.5, 7.0) -- cycle;
\draw[yshift=-7cm] (0.5, 1.0) -- (6.5, 1.0) -- (6.5, 7.0) -- (0.5, 7.0) -- cycle;
\draw[xshift=7.2cm, yshift=-7cm] (0.5, 1.0) -- (6.5, 1.0) -- (6.5, 7.0) -- (0.5, 7.0) -- cycle;
%
\end{tikzpicture} 
\end{center}
